Badger: Complexity Analysis with Fuzzing and Symbolic Execution

Hybrid testing approaches that involve fuzz testing and symbolic execution have shown promising results in achieving high code coverage, uncovering subtle errors and vulnerabilities in a variety of software applications. In this paper we describe Badger - a new hybrid approach for complexity analysis, with the goal of discovering vulnerabilities which occur when the worst-case time or space complexity of an application is significantly higher than the average case. Badger uses fuzz testing to generate a diverse set of inputs that aim to increase not only coverage but also a resource-related cost associated with each path. Since fuzzing may fail to execute deep program paths due to its limited knowledge about the conditions that influence these paths, we complement the analysis with a symbolic execution, which is also customized to search for paths that increase the resource-related cost. Symbolic execution is particularly good at generating inputs that satisfy various program conditions but by itself suffers from path explosion. Therefore, Badger uses fuzzing and symbolic execution in tandem, to leverage their benefits and overcome their weaknesses. We implemented our approach for the analysis of Java programs, based on Kelinci and Symbolic PathFinder. We evaluated Badger on Java applications, showing that our approach is significantly faster in generating worst-case executions compared to fuzzing or symbolic execution on their own.

==> 01_insertionsort.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=\plotscale]
\begin{axis}[
  %title={InsertionSort n=64},
  xlabel=time (minutes),
  ylabel= costs (\# jumps),
  xmajorgrids=true,  
  ymajorgrids=true,
  grid style=dashed,
  xmin=0, xmax=300,
  ymin=0, 
  x label style={at={(axis description cs:0.5,0.03)}},
  y label style={at={(axis description cs:0.06,0.5)}},
  %ymin=0, ymax=11000,
  %legend pos=south center,
  %xtick={0,50,100,150,200,250,300},
  %ytick={0,2000,4000,6000,8000,10000,12000},
  %line width=1pt,
  width = \columnwidth,
  %axis lines=center,
  %axis on top=false,
  legend style={font=\footnotesize,at={(0.64,0.45)},anchor=west},
   ]
\addplot[color=red,mark=none, thick] table [y=badger, x=minutes]{01_insertionsort_updated.dat};
\addlegendentry{\badger}
\addplot[color=blue,mark=none,dotted, thick] table [y=kelinciwca, x=minutes]{01_insertionsort_updated.dat};
\addlegendentry{\kelinciwca}
\addplot[color=darkgreen,mark=none,dashed,thick] table [y=kelinci, x=minutes]{01_insertionsort_updated.dat};
\addlegendentry{\kelinci}
\addplot[color=brown,mark=none,dashdotted,thick] table [y=spf, x=minutes]{01_insertionsort_updated.dat};
\addlegendentry{\symexe}
\end{axis}
\end{tikzpicture}
% Rody: not sure why this behaves different from the other plots...
%\vspace{\belowplotvspace}
\vspace{-10pt}
\caption{Results for Insertion Sort (N=64). }
\label{fig:insertionsort}
\end{figure}
\vspace{2pt}


==> 02_quicksort.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=\plotscale]
\begin{axis}[
  %title={QuickSort n=64},
  xlabel=time (minutes),
  ylabel= costs (\# jumps),
  x label style={at={(axis description cs:0.5,0.03)}},
  y label style={at={(axis description cs:0.02,0.5)}},
  xmajorgrids=true,  
  ymajorgrids=true,
  grid style=dashed,
  xmin=0, xmax=300,
  ymin=0, 
  %ymin=0, ymax=3800,
  %legend pos=south center,
  %xtick={0,50,100,150,200,250,300},
  %ytick={0,2000,4000,6000,8000,10000,12000},
  %line width=1pt,
  width = \columnwidth,
  %axis lines=center,
  %axis on top=false,
  legend style={font=\footnotesize,at={(0.64,0.3)},anchor=west},
   ]
\addplot[color=red,mark=none, thick] table [y=badger, x=minutes]{02_quicksort_updated.dat};
\addlegendentry{\badger}
\addplot[color=blue,mark=none,dotted, thick] table [y=kelinciwca, x=minutes]{02_quicksort_updated.dat};
\addlegendentry{\kelinciwca}
\addplot[color=darkgreen,mark=none,dashed,thick] table [y=kelinci, x=minutes]{02_quicksort_updated.dat};
\addlegendentry{\kelinci}
\addplot[color=brown,mark=none,dashdotted,thick] table [y=spf, x=minutes]{02_quicksort_updated.dat};
\addlegendentry{\symexe}
\end{axis}
\end{tikzpicture}
% Rody: not sure why this behaves different from the other plots...
%\vspace{\belowplotvspace}
\vspace{-10pt}
\caption{Results for Quicksort (N=64). }
\label{fig:quicksort}
%\vspace{1pt}
\end{figure}

==> 03_regex_01_username.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=\plotscale]
\begin{axis}[
 % title={Regular Expression 01-username n=10},
  xlabel=time (minutes),
  ylabel= costs (\# jumps),
  xmajorgrids=true,  
  ymajorgrids=true,
  grid style=dashed,
  xmin=0, xmax=300,
  ymin=0,
  x label style={at={(axis description cs:0.5,0.03)}},
  y label style={at={(axis description cs:0.02,0.5)}},
  %ymax=11000,
  %legend pos=south center,
  %xtick={0,50,100,150,200,250,300},
  %ytick={0,2000,4000,6000,8000,10000,12000},
  %line width=1pt,
  width = \columnwidth,
  %axis lines=center,
  %axis on top=false,
  legend style={font=\footnotesize,at={(0.64,0.3)},anchor=west},
   ]
\addplot[color=red,mark=none, thick] table [y=badger, x=minutes]{03_regex_01_username_updated.dat};
\addlegendentry{\badger}
\addplot[color=blue,mark=none,dotted, thick] table [y=kelinciwca, x=minutes]{03_regex_01_username_updated.dat};
\addlegendentry{\kelinciwca}
\addplot[color=darkgreen,mark=none,dashed,thick] table [y=kelinci, x=minutes]{03_regex_01_username_updated.dat};
\addlegendentry{\kelinci}
\addplot[color=brown,mark=none,dashdotted,thick] table [y=spf, x=minutes]{03_regex_01_username_updated.dat};
\addlegendentry{\symexe}
\end{axis}
\end{tikzpicture}
\vspace{\belowplotvspace}
\caption{Results for Regular Expression (username).}
\label{fig:regex-username}
\end{figure}


==> 03_regex_02_password.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=\plotscale]
\begin{axis}[
  %title={Regular Expression 02-password n=10},
  xlabel=time (minutes),
  ylabel= costs (\# jumps),
  xmajorgrids=true,  
  ymajorgrids=true,
  grid style=dashed,
  xmin=0, xmax=300,
    ymin=0,
  x label style={at={(axis description cs:0.5,0.03)}},
  y label style={at={(axis description cs:0.06,0.5)}},
  %ymin=0, ymax=11000,
  %legend pos=south center,
  %xtick={0,50,100,150,200,250,300},
  %ytick={0,2000,4000,6000,8000,10000,12000},
  %line width=1pt,
  width = \columnwidth,
  %axis lines=center,
  %axis on top=false,
  legend style={font=\footnotesize,at={(0.64,0.15)},anchor=west},
   ]
\addplot[color=red,mark=none, thick] table [y=badger, x=minutes]{03_regex_02_password_updated.dat};
\addlegendentry{\badger}
\addplot[color=blue,mark=none,dotted, thick] table [y=kelinciwca, x=minutes]{03_regex_02_password_updated.dat};
\addlegendentry{\kelinciwca}
\addplot[color=darkgreen,mark=none,dashed,thick] table [y=kelinci, x=minutes]{03_regex_02_password_updated.dat};
\addlegendentry{\kelinci}
\addplot[color=brown,mark=none,dashdotted,thick] table [y=spf, x=minutes]{03_regex_02_password_updated.dat};
\addlegendentry{\symexe}
\end{axis}
\end{tikzpicture}
\vspace{\belowplotvspace}
\caption{Results for Regular Expression (password).}
\label{fig:regex-password}
\end{figure}


==> 03_regex_03_hexcolor.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=\plotscale]
\begin{axis}[
%  title={Regular Expression 03-hexcolor n=10},
  xlabel=time (minutes),
  ylabel= costs (\# jumps),
  xmajorgrids=true,  
  ymajorgrids=true,
  grid style=dashed,
  xmin=0, xmax=300,
  ymin=0,
    x label style={at={(axis description cs:0.5,0.03)}},
  y label style={at={(axis description cs:0.02,0.5)}},
  %ymin=0, ymax=11000,
  %legend pos=south center,
  %xtick={0,50,100,150,200,250,300},
  %ytick={0,2000,4000,6000,8000,10000,12000},
  %line width=1pt,
  width =\columnwidth,
  %axis lines=center,
  %axis on top=false,
  legend style={font=\footnotesize,at={(0.64,0.3)},anchor=west},
   ]
\addplot[color=red,mark=none, thick] table [y=badger, x=minutes]{03_regex_03_hexcolor_updated.dat};
\addlegendentry{\badger}
\addplot[color=blue,mark=none,dotted, thick] table [y=kelinciwca, x=minutes]{03_regex_03_hexcolor_updated.dat};
\addlegendentry{\kelinciwca}
\addplot[color=darkgreen,mark=none,dashed,thick] table [y=kelinci, x=minutes]{03_regex_03_hexcolor_updated.dat};
\addlegendentry{\kelinci}
\addplot[color=brown,mark=none,dashdotted,thick] table [y=spf, x=minutes]{03_regex_03_hexcolor_updated.dat};
\addlegendentry{\symexe}
\end{axis}
\end{tikzpicture}
\vspace{\belowplotvspace}
\caption{Results for Regular Expression (hexcolor).}
\label{fig:regex-hexcolor}
\end{figure}

==> 03_regex_lorem.tex <==
\begin{figure}[h!]
\begin{tikzpicture}[scale=\plotscale]
\begin{axis}[
 % title={Regular Expression Text Lorem n=100},
  xlabel=time (minutes),
  ylabel= costs (\# jumps),
  xmajorgrids=true,  
  ymajorgrids=true,
  grid style=dashed,
  xmin=0, xmax=300,
  ymin=0, 
  x label style={at={(axis description cs:0.5,0.03)}},
  y label style={at={(axis description cs:0.06,0.5)}},
  %ymin=0, ymax=11000,
  %legend pos=south center,
  %xtick={0,50,100,150,200,250,300},
  %ytick={0,2000,4000,6000,8000,10000,12000},
  %line width=1pt,
  width = \columnwidth,
  %axis lines=center,
  %axis on top=false,
  legend style={font=\footnotesize,at={(0.64,0.3)},anchor=west},
   ]
\addplot[color=red,mark=none, thick] table [y=badger, x=minutes]{03_regex_lorem_updated.dat};
\addlegendentry{\badger}
\addplot[color=blue,mark=none,dotted, thick] table [y=kelinciwca, x=minutes]{03_regex_lorem_updated.dat};
\addlegendentry{\kelinciwca}
\addplot[color=darkgreen,mark=none,dashed,thick] table [y=kelinci, x=minutes]{03_regex_lorem_updated.dat};
\addlegendentry{\kelinci}
\addplot[color=brown,mark=none,dashdotted,thick] table [y=spf, x=minutes]{03_regex_lorem_updated.dat};
\addlegendentry{\symexe}
\end{axis}
\end{tikzpicture}
\vspace{\belowplotvspace}
\caption{Results for Regular Expression (fixed regex). }
\label{fig:regex-text}
\end{figure}


==> 04_hashtable.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=\plotscale]
\begin{axis}[
  % title={HashTable N=64, key length=8},
  xlabel=time (minutes),
  ylabel= costs (\# jumps),
  xmajorgrids=true,  
  ymajorgrids=true,
  grid style=dashed,
  xmin=0, xmax=300,
  ymin=0,
    x label style={at={(axis description cs:0.5,0.03)}},
  y label style={at={(axis description cs:0.02,0.5)}},
  %ymin=0, ymax=11000,
  %legend pos=south center,
  %xtick={0,50,100,150,200,250,300},
  %ytick={0,2000,4000,6000,8000,10000,12000},
  %line width=1pt,
  width = \columnwidth,
  %axis lines=center,
  %axis on top=false,
  legend style={font=\footnotesize,at={(0.64,0.2)},anchor=west},
   ]
\addplot[color=red,mark=none, thick] table [y=badger, x=minutes]{04_hashtable_updated.dat};
\addlegendentry{\badger}
\addplot[color=blue,mark=none,dotted, thick] table [y=kelinciwca, x=minutes]{04_hashtable_updated.dat};
\addlegendentry{\kelinciwca}
\addplot[color=darkgreen,mark=none,dashed,thick] table [y=kelinci, x=minutes]{04_hashtable_updated.dat};
\addlegendentry{\kelinci}
\addplot[color=brown,mark=none,dashdotted,thick] table [y=spf, x=minutes]{04_hashtable_updated.dat};
\addlegendentry{\symexe}
\end{axis}
\end{tikzpicture}
\vspace{\belowplotvspace}
\caption{Results for Hash Table (N=64, key length=8).}
\label{fig:hashtable}
\end{figure}

==> 05_compress.tex <==
\begin{figure}[th]
\begin{tikzpicture}[scale=\plotscale]
\begin{axis}[
  %title={Compress n=250},
  xlabel=time (minutes),
  ylabel= costs (\# jumps),
  xmajorgrids=true,  
  ymajorgrids=true,
  grid style=dashed,
  xmin=0, xmax=300,
  ymin=0,
    x label style={at={(axis description cs:0.5,0.03)}},
  y label style={at={(axis description cs:0.06,0.5)}},
  %ymin=0, ymax=11000,
  %legend pos=south center,
  %xtick={0,50,100,150,200,250,300},
  %ytick={0,2000,4000,6000,8000,10000,12000},
  %line width=1pt,
  width = \columnwidth,
  %axis lines=center,
  %axis on top=false,
  legend style={font=\footnotesize,at={(0.64,0.3)},anchor=west},
   ]
\addplot[color=red,mark=none, thick] table [y=badger, x=minutes]{05_compress_updated.dat};
\addlegendentry{\badger}
\addplot[color=blue,mark=none,dotted, thick] table [y=kelinciwca, x=minutes]{05_compress_updated.dat};
\addlegendentry{\kelinciwca}
\addplot[color=darkgreen,mark=none,dashed,thick] table [y=kelinci, x=minutes]{05_compress_updated.dat};
\addlegendentry{\kelinci}
\addplot[color=brown,mark=none,dashdotted,thick] table [y=spf, x=minutes]{05_compress_updated.dat};
\addlegendentry{\symexe}
\end{axis}
\end{tikzpicture}
\vspace{\belowplotvspace}
\caption{Results for Compression (N=250).}
\label{fig:compress}
\end{figure}


==> 06_imageprocessor.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=\plotscale]
\begin{axis}[
 % title={ImageProcessor 2x2 pixels jpg},
  xlabel=time (minutes),
  ylabel= costs (\# jumps),
  xmajorgrids=true,  
  ymajorgrids=true,
  grid style=dashed,
   xmin=0, xmax=300,
  ymin=0,
    x label style={at={(axis description cs:0.5,0.03)}},
  y label style={at={(axis description cs:0.06,0.5)}},  
  %xmin=0, xmax=300,
  %ymin=0, ymax=11000,
  %legend pos=south center,
  %xtick={0,50,100,150,200,250,300},
  %ytick={0,2000,4000,6000,8000,10000,12000},
  %line width=1pt,
  width = \columnwidth,
  %axis lines=center,
  %axis on top=false,
  legend style={font=\footnotesize,at={(0.64,0.2)},anchor=west},
   ]
\addplot[color=red,mark=none, thick] table [y=badger, x=minutes]{06_imageprocessor_updated.dat};
\addlegendentry{\badger}
\addplot[color=blue,mark=none,dotted, thick] table [y=kelinciwca, x=minutes]{06_imageprocessor_updated.dat};
\addlegendentry{\kelinciwca}
\addplot[color=darkgreen,mark=none,dashed,thick] table [y=kelinci, x=minutes]{06_imageprocessor_updated.dat};
\addlegendentry{\kelinci}
\addplot[color=brown,mark=none,dashdotted,thick] table [y=spf, x=minutes]{06_imageprocessor_updated.dat};
\addlegendentry{\symexe}
\end{axis}
\end{tikzpicture}
\vspace{\belowplotvspace}
\caption{Results for Image Processor (2x2 JPEG).}
\label{fig:imageprocessor}
\end{figure}


==> 07_smartcontract.tex <==
\begin{figure}[h]
\begin{tikzpicture}[scale=\plotscale]
\begin{axis}[
%  title={SmartContract ??},
  xlabel=time (minutes),
  ylabel= costs (userdefined),
  xmajorgrids=true,  
  ymajorgrids=true,
  grid style=dashed,
   xmin=0, xmax=300,
  ymin=0,
    x label style={at={(axis description cs:0.5,0.03)}},
  y label style={at={(axis description cs:0.06,0.5)}},  
  %ymin=0, ymax=11000,
  %legend pos=south center,
  %xtick={0,50,100,150,200,250,300},
  %ytick={0,2000,4000,6000,8000,10000,12000},
  %line width=1pt,
  width = \columnwidth,
  %axis lines=center,
  %axis on top=false,
  legend style={font=\footnotesize,at={(0.64,0.3)},anchor=west},
   ]
\addplot[color=red,mark=none, thick] table [y=badger, x=minutes]{07_smartcontract_updated.dat};
\addlegendentry{\badger}
\addplot[color=blue,mark=none,dotted, thick] table [y=kelinciwca, x=minutes]{07_smartcontract_updated.dat};
\addlegendentry{\kelinciwca}
\addplot[color=darkgreen,mark=none,dashed,thick] table [y=kelinci, x=minutes]{07_smartcontract_updated.dat};
\addlegendentry{\kelinci}
\addplot[color=brown,mark=none,dashdotted,thick] table [y=spf, x=minutes]{07_smartcontract_updated.dat};
\addlegendentry{\symexe}
\end{axis}
\end{tikzpicture}
\vspace{\belowplotvspace}
\caption{Results for Smart Contract (N=50).}
\label{fig:smartcontract}
\vspace{1em}
\end{figure}


==> overview-figure.tex <==
% Define block styles
\usetikzlibrary{patterns}
\tikzstyle{block} = [rectangle, draw, text width=4.5em, text centered, inner sep=2pt, minimum height=2em]
\tikzstyle{mediumblock} = [rectangle, draw, text width=7em, text centered, inner sep=2pt, minimum height=2em]
\tikzstyle{wideblock} = [rectangle, draw, text width=9em, text centered, inner sep=2pt, minimum height=2em]
\tikzstyle{blockinsidehatchedblock} = [rectangle, draw=white, text width=2.5em, text centered, inner sep=2pt, minimum height=1em,fill=white]
\tikzstyle{hatchedblock} = [pattern=north west lines, pattern color=gray, rectangle, draw, text width=4.5em, text centered, inner sep=2pt, minimum height=3em]
\tikzstyle{smallblock} = [rectangle, draw, text width=4em, text centered, inner sep=2pt, minimum height=3em]
\tikzstyle{widedashedblock} = [rectangle, draw,dashed, text width=9em, text centered, inner sep=2pt, minimum height=2em]
\tikzstyle{arrow} = [draw, -latex]
\begin{figure}
{\footnotesize
\begin{tikzpicture}[scale=1, every node/.style={transform shape}]
% Place nodes
\node [hatchedblock] at (0,0) (fuzzerblock) {};
\node [blockinsidehatchedblock]  at (0,0) (fuzzertext) {fuzzer};

\node [mediumblock] at (+1,-0.8) (import) {import inputs};
\node[circle,draw] at (+2.2,-0.8) {\tiny 1};
\node [mediumblock] at (-1,-0.8) (export) {export inputs};
\node[circle,draw] at (-2.2,-0.8) {\tiny 5};

\draw [color=gray](-1.5,-3.65) rectangle (1.5, -1.9);
\node at (1.5,-1.95) [below=0mm, right=0mm, left=0mm, anchor=west] {\textsc{trie extension /}};
\node at (1.5,-2.20) [below=0mm, right=0mm, left=0mm, anchor=west] {\textsc{input assessment}};
\node [wideblock] at (0,-2.30) (concolicexecution) {concolic execution};
\node [widedashedblock] at (0,-3.25) (wcaanalysis) {worst-case analysis};
\node at (0.05,-2.75) [below=0mm, right=0mm, left=0mm, anchor=west] {\tiny includes};
\node[circle,draw] at (+1.75,-2.55) {\tiny 2};

\draw [color=gray](0.5,-6.0) rectangle (3.5, -4.2);
\node at (2.1,-4.10) [below=0mm, right=0mm, left=0mm, anchor=west] {\textsc{exploration}};
\node [wideblock] at (2, -4.65) (trieguidedsymex) {trie-guided symbolic \\execution};
\node [wideblock] at (2, -5.55) (boundedsymex) {bounded symbolic \\execution};
\node[circle,draw] at (+3.75,-4.45) {\tiny 3};

\draw [color=gray](-3.5,-6.0) rectangle (-0.5, -4.2);
\node at (-2.6,-4.10) [below=0mm, right=0mm, left=0mm, anchor=west] {\textsc{input generation}};
\node [wideblock] at (-2,-4.65) (modelgeneration) {model generation};
\node [wideblock] at (-2,-5.55) (inputgenerator) {input generator};
\node[circle,draw] at (-3.75,-4.45) {\tiny 4};

\draw [color=gray,dotted,thick](-4.1,-6.14) rectangle (4.1, -1.7);
\node at (-4.1,-1.55) [below=0mm, right=0mm, left=0mm, anchor=west] {\textit{SymExe}};

% Draw edges
\path [arrow] (0.63,0) -- +(0.4,0) -- (1.03,-0.56);
\path [arrow]  (-1.03,-0.56) -- +(0,+0.57) -- (-0.63,0);

\path [arrow] (1.03, -1.05) -- (1.03, -1.9); 
\node at (1.03,-1.3) [below=0mm, right=0mm, left=0mm, anchor=west] {\tiny Mode.IMPORT};

\path [arrow, dashed] (concolicexecution) -- (wcaanalysis);

\path [arrow]  (1,-3.65) -- (1,-4.2);
\node at (1.0,-3.85) [below=0mm, right=0mm, left=0mm, anchor=west] {\tiny \textit{most promising node}};

\path [arrow] (trieguidedsymex) -- (boundedsymex);

\path [arrow]  (0.5,-5.1) -- (-0.5,-5.1);

\path [arrow] (modelgeneration) -- (inputgenerator);

\path [arrow]  (-3.0,-4.2) -- +(0,1.4) -- (-1.5,-2.8);
\node at (-2.8,-3.0) [below=0mm, right=0mm, left=0mm, anchor=west] {\tiny Mode.EXPORT};

\path [arrow] (-1.03, -1.9) -- (-1.03, -1.05); 
\node at (-0.98,-1.3) [below=0mm, right=0mm, left=0mm, anchor=west] {\tiny \textit{interesting}};
\node at (-0.98,-1.5) [below=0mm, right=0mm, left=0mm, anchor=west] {\tiny \textit{input}};

\end{tikzpicture}
}
\vspace{-7pt}
\caption{\badger workflow. Dashed lines represent activities that happen in parallel to the main flow.}
%The fuzzer node is hatched because the detailed workflow in the fuzzer is omitted in this figure.}
\label{fig:badger-overview}
\end{figure}

